Bounding the Lagrangian Hofer metric via barcodes

We provide an upper bound on the Lagrangian Hofer distance between equators in the cylinder in terms of the barcode of persistent Floer homology. The bound consists of a weighted sum of the lengths of the finite bars and the spectral distance.

==> texPictures/pic0.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{tikzpicture}[thick,scale=0.398]

%Halbkurve -5 zu 5
%\fill[blue!10] (5,0) -- (360:5cm) arc (360:180:5cm) -- cycle;
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
%\fill[blue!10] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -3 zu -2
\fill[red!25] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);

%Halbkurve -2 zu 3
%\fill[white] (-2,0) -- (3,0) arc (0:180:2.5cm)-- cycle;
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[red!25] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\fill[red!25] (0,0) arc (0:180:0.5cm);
\draw[blue] (0,0) arc (0:180:0.5cm);

%Halbkurve -1 zu -4
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -5 zu -4
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-4,2) node[above=2pt, blue] {$L'$};
\draw (3.7,0) node[above=-2pt] {$L$};

\end{tikzpicture}
% \subcaption{Chart.}
\captionsetup{format=hang}
\caption{A pair of equators $(L,L')$ in the cylinder (the left and right vertical lines are identified). The three leaves are coloured in red.}
\label{fig:leaf}
\end{figure}

==> texPictures/pic1.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}

\begin{tikzpicture}[thick,scale=0.4]

%%%%%%% Half Disc
\filldraw[fill=blue!10,draw=red!0] (-6,0) -- (6,0) -- (5.90884,1.041889) -- (5.6382,2.0521)-- 
(5.19615,3)-- (4.5963,3.8567) -- (4.24264,4.24264)
-- (3.8567,4.5963) -- (3,5.19615) -- (2.05212,5.63816)
-- (1.041889,5.90885) -- (0,6) --(-1.041889,5.90885) 
--(-2.05212,5.63816) -- (-3,5.19615)-- (-3.8567,4.5963)
-- (-4.24264,4.24264) --(-4.5963,3.8567) --
(-5.19615,3) -- (-5.6382,2.0521) -- (-5.90884,1.041889) -- (-6,0);

\draw[blue, domain=0:6] plot ({\x},{sqrt(36-\x^2)});
\draw[blue, domain=0:6] plot (-{\x},{sqrt(36-\x^2)});
\draw (-6,0) -- (6,0);

\fill[red] (-6,0) circle [radius=4pt];
\fill[green] (6,0) circle [radius=4pt];
\draw[red] (-6,0) node[above=0pt,left=1pt] {$-1$};
\draw[green] (6,0) node[above=0pt, right=1pt] {$1$};

\draw (0,0) node[below=1pt] {$\mathbb{D} \cap \R$};
\draw (0,6) node[above=1pt, blue] {$\mathbb{D} \cap S^1$};

\draw[green] (6,-4) node[above=0pt, right=1pt] {$ $};
\draw[->] (8,2.5) -- node[scale=1,above=0pt]{$u$} (10.5,2.5);

\end{tikzpicture}
\end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.4]

\filldraw[fill=blue!10,draw=red!0] 
%erste Halbkurve
(-5,0) -- (-4.924,-0.86824)
-- (-4.6985,-1.7101) -- (-4.3301,-2.5) --(-3.83022, -3.21394) --
(-3.2139,-3.83022) --(-2.5, -4.330127) -- (-1.71010, -4.698463)
-- (0,-5)  -- 
(1.71010, -4.698463) --(2.5, -4.330127) --
(3.2139,-3.83022) --(3.83022, -3.21394) -- (4.3301,-2.5)
-- (4.6985,-1.7101) -- (4.924,-0.86824)
--(5,0)
%zweite Halbkurve
-- (4.93923,0.69459) -- (4.75877, 1.36808)
--(4.4641,2) -- (3.5711,3.0642) -- (3, 3.4641)
--(2.36808, 3.75877) -- (1.69459, 3.939231)
-- (1,4) --(0.3054, 3.939231) -- (-0.3054, 3.939231) -- (-1, 3.4641) -- (-1.57115, 3.064178) --(-2.0641,2.57115) -- (-2.4641,2) -- (-2.75877, 1.36808)
--(-2.9392, 0.69459)
-- (-3,0)
%dritte Halbkurve
(-2,0) --(-1.962, 0.43412) -- (-1.849232, 0.85505)
-- (-1.6651, 1.25) -- (-1.41511, 1.606969)
--(-1.106979,1.91511)--(-0.75, 2.1650635)--
(-0.35505, 2.349232)
-- (0.5,2.5) --(0.9341, 2.46202)
-- (1.355, 2.34923) -- (1.75, 2.165064)
--(2.106969,1.915111) -- (2.41511,1.606969)
--(2.665, 1.25) -- (2.8492316, 0.85505036)
--(2.9620194,0.43412044)
-- (3,0) 
%vierte Halbkurve
-- (2.97721162,-0.26047227) -- (2.9095389,-0.51303)
-- (2.79903811, -0.75) -- (2.649068, -0.964181)
-- (2.464181, -1.149067) -- (2.25, -1.299038)
--(2.01303, -1.409539) -- (1.76047, -1.477211)
-- (1.5,-1.5)
-- (1.2395,-1.4772) -- (0.98697,-1.4095389)
-- (0.75,-1.299038) -- (0.53581859,-1.149067)
-- (0.350933,-0.964181) -- (0.200962,-0.75)
-- (0.090461,-0.51303021) -- (0.0227884,-0.260473)
-- (0,0) -- (-5,0);
%doppelte Fläche
\filldraw[fill=blue!25,draw=red!0] 
(-3,0) -- (-2,0) -- 
(-2.030154,-0.171) -- (-2.0669873,-0.25)
-- (-2.1169778,-0.3213938)
--(-2.1786062,-0.38302222) -- (-2.25,-0.4330127)
--(-2.32899,-0.46984) -- (-2.41318,-0.4924)
-- (-2.5,-0.5)
--(-2.58682,-0.4924039) -- (-2.671, -0.46985)
-- (-2.75,-0.4330127) -- (-2.82139,-0.383022)
-- (-2.883022,-0.32139) -- (-2.933,-0.25)
--(-2.9698,-0.171) -- (-2.9924,-0.0868)
--(-3,0);

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw[blue, domain=0:5] plot ({\x},{-sqrt(25-\x^2)});
\draw[blue, domain=0:5] plot (-{\x},{-sqrt(25-\x^2)});
\draw[blue, domain=1:5] plot ({\x},{sqrt(16-(\x-1)^2)});
\draw[blue, domain=1:5] plot ({2-\x},{sqrt(16-(\x-1)^2)});
\draw[blue, domain=0:0.5] plot ({\x - 2.5},{-sqrt(0.5^2- \x^2)});
\draw[blue, domain=0:0.5] plot ({-\x-2.5},{-sqrt(0.5^2-\x^2)});
\draw[blue, domain=0:2.5] plot ({\x + 0.5},{sqrt(2.5^2 - \x^2)});
\draw[blue, domain=0:2.5] plot ({-\x + 0.5},{sqrt(2.5^2 -\x^2)});
\draw[blue, domain=0:1.5] plot ({\x + 1.5},{-sqrt(1.5^2 - \x^2)});
\draw[blue, domain=0:1.5] plot ({-\x + 1.5},{-sqrt(1.5^2 -\x^2)});
\draw[blue, domain=0:0.5] plot ({\x - 0.5},{sqrt(0.5^2 - \x^2)});
\draw[blue, domain=0:0.5] plot ({-\x - 0.5},{sqrt(0.5^2 -\x^2)});
\draw[blue, domain=0:1.5] plot ({\x - 2.5},{-sqrt(1.5^2 - \x^2)});
\draw[blue, domain=0:1.5] plot ({-\x - 2.5},{-sqrt(1.5^2 -\x^2)});
\draw[blue, domain=0:4.5] plot ({\x + 1.5},{sqrt(5.5^2 - \x^2)});
\draw[blue, domain=0:5.5] plot ({-\x + 1.5},{sqrt(5.5^2 -\x^2)});
\draw[blue, domain=4.5:5.5] plot ({\x - 10.5},{sqrt(5.5^2 - \x^2)});

\fill[green] (-5,0) circle [radius=4pt];
\draw[green] (-5,0) node[below=5pt,left=1pt] {$p$};
\fill[red] (0,0) circle [radius=4pt];
\draw[red] (0,0) node[below=5pt,right=1pt] {$q$};

\draw (-4,2) node[above=2pt, blue] {$L'$};
\draw (1.5,0) node[above=0pt] {$L$};

\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
  \caption{A smooth lune from $q$ to $p$.}
  \label{fig:lune}
\end{figure}


==> texPictures/pic2.tex <==
\begin{figure}[hbt]\label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}

\begin{tikzpicture}[thick,scale=0.48]

%Halbkurve -5 zu 5
\fill[blue!10] (5,0) -- (360:5cm) arc (360:180:5cm) -- cycle;
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
\fill[blue!10] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -3 zu -2
\fill[blue!25] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);

%Halbkurve -2 zu 3
\fill[white] (-2,0) -- (3,0) arc (0:180:2.5cm)-- cycle;
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[white] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\draw[blue] (0,0) arc (0:180:0.5cm);

%Halbkurve -1 zu -4
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -5 zu -4
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\fill[black] (-5,0) circle [radius=4pt];
\draw[black] (-5,0) node[below=5pt,left=1pt] {$p$};
\fill[black] (0,0) circle [radius=4pt];
\draw[black] (0,0) node[below=5pt,right=1pt] {$q$};

\fill[black] (-3,0) circle [radius=4pt];
\draw[black] (-3,0) node[above=5pt,left=-3pt] {$x_3$};
\fill[black] (-2,0) circle [radius=4pt];
\draw[black] (-2,0) node[above=5pt,right=-3pt] {$x_2$};

\fill[orange] (3,0) circle [radius=4pt];
\draw[orange] (3,0) node[above=5pt,right=-3pt] {$x_1$};
\fill[orange] (5,0) circle [radius=4pt];
\draw[orange] (5,0) node[above=5pt,right=-3pt] {$x_l$};

\draw (-4,2) node[above=2pt, blue] {$L'$};
\draw (1.5,0) node[above=0pt] {$L$};

\end{tikzpicture}
\end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.48]

%Halbkurve -5 zu 5
\fill[violet!30] (-4.5,0) -- (-1.5,0) arc (0:180:1.5cm) -- cycle;
\draw[blue] (-1.5,0) arc (0:180:1.5cm);

\fill[violet!30] (1.5,0) -- (4.5,0) arc (0:180:1.5cm) -- cycle;
\draw[blue] (4.5,0) arc (0:180:1.5cm);

\fill[violet!30] (-1.5,0) -- (1.5,0) arc (360:180:1.5cm) -- cycle;
\draw[blue] (1.5,0) arc (360:180:1.5cm);

%\fill[blue!10] (6,0) -- (4.5,0) arc (180:270:1.5cm) -- cycle;
\draw[blue] (4.5,0) arc (180:270:1.5cm);

%\fill[blue!10] (-6,0) -- (-4.5,0) arc (360:270:1.5cm) -- cycle;
\draw[blue] (-4.5,0) arc (360:270:1.5cm);

\fill[orange] (1.5,0) circle [radius=4pt];
\draw[orange] (1.5,0) node[above=6pt,left=-3pt] {$x_l$};

\fill[orange] (-1.5,0) circle [radius=4pt];
\draw[orange] (-1.5,0) node[above=6pt,right=-3pt] {$x_1$};

\fill[black] (-4.5,0) circle [radius=4pt];
\draw[black] (-4.5,0) node[below=6pt,left=1pt] {$q$};
\fill[black] (4.5,0) circle [radius=4pt];
\draw[black] (4.5,0) node[below=6pt,right=1pt] {$p$};

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-4,1) node[above=1pt, blue] {$L'$};
\draw (-5.5,0) node[above=0pt] {$L$};

\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
  \captionsetup{format=hang}
  \caption{A smooth lune on the left, where $x_1$ and $x_l$ do not lie in 
    $u(\mathbb{D}\cap \R)$. The violet area on the right can't be obtained by a smooth lune.}
    \label{fig:no_lune}
\end{figure}


==> texPictures/pic3.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}

\begin{tikzpicture}[thick,scale=0.48]

%Halbkurve -5 zu 5
\fill[blue!10] (5,0) -- (360:5cm) arc (360:180:5cm) -- cycle;
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
\fill[blue!10] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -3 zu -2
\fill[blue!25] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);

%Halbkurve -2 zu 3
\fill[white] (-2,0) -- (3,0) arc (0:180:2.5cm)-- cycle;
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[white] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\draw[blue] (0,0) arc (0:180:0.5cm);

%Halbkurve -1 zu -4
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -5 zu -4
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\fill[black] (-5,0) circle [radius=4pt];
\draw[black] (-5,0) node[below=5pt,left=1pt] {$p$};
\fill[black] (0,0) circle [radius=4pt];
\draw[black] (0,0) node[below=5pt,right=1pt] {$q$};

\draw (-4,2) node[above=2pt, blue] {$L'$};
\draw (1.5,0) node[above=0pt] {$L$};

\end{tikzpicture}
\end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.48]

%Halbkurve -5 zu -4
\fill[blue!10] (-6,0) -- (-5,0) arc (0:35:5.5cm)-- cycle;
\draw[blue] (-5,0) arc (0:35:5.5cm);
\fill[blue!10] (6,0) -- (-4,0) arc (180:35:5.5cm)-- cycle;
\draw[blue] (-4,0) arc (180:35:5.5cm);

%Halbkurve -1 zu -4
\fill[blue!10] (-4,0) -- (-1,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -5 zu 5
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
\fill[blue!10] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -3 zu -2
\fill[blue!10] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);

%Halbkurve -2 zu 3
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[white] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\fill[white] (-1,0) -- (0,0) arc (0:180:0.5cm)-- cycle;
\draw[blue] (0,0) arc (0:180:0.5cm);

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\fill[black] (-5,0) circle [radius=4pt];
\draw[black] (-5,0) node[below=5pt,left=1pt] {$p$};
\fill[black] (0,0) circle [radius=4pt];
\draw[black] (0,0) node[below=5pt,right=1pt] {$q$};

\draw (-4,2) node[above=2pt, blue] {$L'$};
\draw (1.5,0) node[above=0pt] {$L$};

\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
  \caption{Two lunes from $q$ to $p$.}
    \label{fig:two_lunes}
\end{figure}


==> texPictures/pic4.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}
\begin{tikzpicture}[thick,scale=0.6]
%oben grün
\fill[green!20] (-6,6) -- (-6,0) -- (6,0) -- (6,6) --cycle;

%unten gelb
\fill[orange!40] (-6,-6) -- (-6,0) -- (6,0) -- (6,-6) -- cycle;

%Halbkurve -5 zu -4
\fill[orange!40] (-6,0) -- (-5,0) arc (0:35:5.5cm);
\fill[orange!40] (6,0) -- (-4,0) arc (180:35:5.5cm);
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

%Halbkurve -5 zu 5
\fill[green!20] (5,0) -- (360:5cm) arc (360:180:5cm) -- cycle;
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
\fill[green!20] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -2 zu 3
\fill[orange!40] (-2,0) -- (3,0) arc (0:180:2.5cm)-- cycle;
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[orange!40] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\fill[green!20] (-1,0) -- (0,0) arc (0:180:0.5cm);
\draw[blue] (0,0) arc (0:180:0.5cm);

%Halbkurve -1 zu -4
\fill[orange!40] (-4,0) -- (-1,0) arc (0:-180:1.5cm);
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -3 zu -2
\fill[green!20] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);


\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-3.9,2) node[above=2pt, blue] {$L$};
\draw (2,0) node[above=-2pt] {$L_0$};

\fill[green] (-4,4) circle [radius=3pt];
\draw[green] (-4,4) circle [radius=6pt];
\fill[green] (0,-3) circle [radius=4pt];
\fill[green] (1,3) circle [radius=4pt];
\fill[green] (-2.5,-0.2) circle [radius=4pt];
\fill[green] (-0.5,0.2) circle [radius=4pt];

\draw[black] (-4,4) node[above=0pt] {$a_0$};
\draw[black] (0,-3) node[right=3pt,above=0pt] {$a_1$};
\draw[black] (1,3) node[above=-1pt] {$a_3$};
\draw[black] (-2.5,-0.2) node[above=0pt] {$a_4$};
\draw[black] (-0.5,0.2) node[below=1pt] {$a_2$};

\draw[green,middlearrow={stealth}] (-4,4) to [out=260,in=90] (-4.5,0) to [out=270,in=180] (0,-3);
\draw[green,middlearrow={stealth reversed}] (0,-3) to [out=0,in=270] (4,0) to [out=90,in=0] (1,3);
\draw[green,middlearrow={stealth}] (1,3)  to [out=180,in=90] (-2.5,-0.2);
\draw[green,middlearrow={stealth reversed}] (0,-3) to [out=110,in=270] (-0.5,0.2);

\fill[orange] (4,-4.5) circle [radius=3pt];
\draw[orange] (4,-4.5) circle [radius=6pt];
\fill[orange] (0,4.5) circle [radius=4pt];
\fill[orange] (-2.5,-1) circle [radius=4pt];
\fill[orange] (0,1.5) circle [radius=4pt];
\fill[orange] (1.5,-1) circle [radius=4pt];

\draw[orange,middlearrow={stealth reversed}] (4,-4.5) to [out=45,in=270] (5.5,0) to [out=90,in=20] (0,4.5);
\draw[orange,middlearrow={stealth}] (0,4.5) to [out=200,in=90] (-3.5,0) to [out=270,in=170] (-2.5,-1);
\draw[orange,middlearrow={stealth reversed}] (-2.5,-1) to [out=0,in=270] (-1.5,0)  to [out=90,in=180] (-0,1.5);
\draw[orange,middlearrow={stealth}] (0,1.5) to [out=0,in=90] (1.5,-1);

\draw[black] (4,-4.5) node[above=0pt] {$b_0$};
\draw[black] (0,4.5) node[left=5pt,above=-5pt] {$b_1$};
\draw[black] (-2.5,-1) node[left=0pt] {$b_2$};
\draw[black] (0,1.5) node[above=3pt,right=0pt] {$b_3$};
\draw[black] (1.5,-1) node[above=1pt,right=-1pt] {$b_4$};

\fill[blue] (-5,0) circle [radius=2pt];
\draw[blue] (-5,0) node[below=4pt,left=-4pt] {$s_1$};
\fill[blue] (-4,0) circle [radius=2pt];
\draw[blue] (-4,0) node[below=4pt,left=-4pt] {$s_2$};
\fill[blue] (-3,0) circle [radius=2pt];
\draw[blue] (-3,0) node[below=4pt,left=-4pt] {$s_3$};
\fill[blue] (-2,0) circle [radius=2pt];
\draw[blue] (-2,0) node[below=4pt,right=-4pt] {$s_4$};
\fill[blue] (-1,0) circle [radius=2pt];
\draw[blue] (-1,0) node[below=4pt,left=-4pt] {$s_5$};
\fill[blue] (0,0) circle [radius=2pt];
\draw[blue] (0,0) node[below=4pt,right=-3.5pt] {$s_6$};
\fill[blue] (3,0) circle [radius=2pt];
\draw[blue] (3,0) node[below=4pt,left=-3pt] {$s_7$};
\fill[blue] (5,0) circle [radius=2pt];
\draw[blue] (5,0) node[below=4pt,left=-3pt] {$s_8$};
%\draw[blue] (-2.5,-1) node[left=0pt] {$b_2$};
%\draw[blue] (0,1.5) node[above=3pt,right=0pt] {$b_3$};
%\draw[blue] (1.5,-1) node[above=1pt,right=-1pt] {$b_4$};

\end{tikzpicture}
    \end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.4]

\draw[green, middlearrow={stealth}] (0,2) -- (3,2);
\draw[green, middlearrow={stealth reversed}] (3,2) -- (6,3);
\draw[green, middlearrow={stealth}] (6,3) -- (9,3);
\draw[green, middlearrow={stealth reversed}] (3,2) -- (6,1);

\fill[green] (0,2) circle [radius=4pt];
\draw[green] (0,2) circle [radius=7pt];
\fill[green] (3,2) circle [radius=4pt];
\fill[green] (6,3) circle [radius=4pt];
\fill[green] (9,3) circle [radius=4pt];
\fill[green] (6,1) circle [radius=4pt];

\draw[black] (0,2) node[above=2pt] {$a_0$};
\draw[black] (3,2) node[above=2pt] {$a_1$};
\draw[black] (6,3) node[above=2pt] {$a_3$};
\draw[black] (9,3) node[above=2pt] {$a_4$};
\draw[black] (6,1) node[above=2pt] {$a_2$};

\draw[blue] (1.5,2) node[above=0pt] {$1$};
\draw[blue] (4.5,2.5) node[above=0pt] {$7$};
\draw[blue] (7.5,3) node[above=0pt] {$3$};
\draw[blue] (4.5,1.5) node[below=0pt] {$5$};

\draw[orange, middlearrow={stealth reversed}] (0,-2) -- (3,-2);
\draw[orange, middlearrow={stealth}] (3,-2) -- (6,-2);
\draw[orange, middlearrow={stealth reversed}] (6,-2) -- (9,-2);
\draw[orange, middlearrow={stealth}] (9,-2) -- (12,-2);

\fill[orange] (0,-2) circle [radius=4pt];
\draw[orange] (0,-2) circle [radius=7pt];
\fill[orange] (3,-2) circle [radius=4pt];
\fill[orange] (6,-2) circle [radius=4pt];
\fill[orange] (9,-2) circle [radius=4pt];
\fill[orange] (12,-2) circle [radius=4pt];

\draw[black] (0,-2) node[above=2pt] {$b_0$};
\draw[black] (3,-2) node[above=2pt] {$b_1$};
\draw[black] (6,-2) node[above=2pt] {$b_2$};
\draw[black] (9,-2) node[above=2pt] {$b_3$};
\draw[black] (12,-2) node[above=2pt] {$b_4$};

\draw[blue] (1.5,-2) node[above=0pt] {$8$};
\draw[blue] (4.5,-2) node[above=0pt] {$2$};
\draw[blue] (7.5,-2) node[above=0pt] {$4$};
\draw[blue] (10.5,-2) node[above=0pt] {$6$};

%phantom to move things up
\draw[yellow!0] (0,-6);

\end{tikzpicture}
% \subcaption{Chart.} 
    \end{center}
  \end{minipage}
    \caption{The graph $T(L)$ associated to a Lagrangian $L$.}
    \label{fig:Trees}
\end{figure}


==> texPictures/pic5.tex <==
\begin{figure}[hbt] 
\begin{minipage}[t]{.5\linewidth}
   \begin{center}
  \begin{tikzpicture}[thick,scale=0.5]
%oben grün
\fill[green!20] (-6,6) -- (-6,0) -- (6,0) -- (6,6) --cycle;

%unten gelb
\fill[orange!40] (-6,-6) -- (-6,0) -- (6,0) -- (6,-6) -- cycle;

%Halbkurve -5 zu -4
\fill[orange!40] (-6,0) -- (-5,0) arc (0:35:5.5cm);
\fill[orange!40] (6,0) -- (-4,0) arc (180:35:5.5cm);
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

%Halbkurve -5 zu 5
\fill[green!20] (5,0) -- (360:5cm) arc (360:180:5cm) -- cycle;
\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);

%Halbkurve 5 zu -3
\fill[green!20] (-5,0) -- (5,0) arc (0:180:4cm)-- cycle;
\draw[blue] (5,0) arc (0:180:4cm);

%Halbkurve -2 zu 3
\fill[orange!40] (-2,0) -- (3,0) arc (0:180:2.5cm)-- cycle;
\draw[blue] (3,0) arc (0:180:2.5cm);

%Halbkurve 3 zu 0
\fill[orange!40] (0,0) -- (3,0) arc (0:-180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (0:-180:1.5cm);

%Halbkurve 0 zu -1
\fill[green!20] (-1,0) -- (0,0) arc (0:180:0.5cm);
\draw[blue] (0,0) arc (0:180:0.5cm);

%Halbkurve -1 zu -4
\fill[orange!40] (-4,0) -- (-1,0) arc (0:-180:1.5cm);
\draw[blue] (-1,0) arc (0:-180:1.5cm);

%Halbkurve -3 zu -2
\fill[green!20] (-3,0) -- (-2,0) arc (0:-180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:-180:0.5cm);

\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-4,2) node[above=2pt, blue] {$L$};
\draw (4,0) node[above=0pt] {$L_0$};
\draw (-0.3,-1.1) node[below=0pt, red] {$\phi(L)$};
\draw[blue] (0,0) node[below=6pt,left=-2pt] {$\bar{p}$};
\draw[blue] (3,0) node[below=6pt,right=-2pt] {$\bar{q}$};

\fill[orange!40] (-1.8,-1.35)  to [out=30,in=180] (-1.5,-1.25) to [out=0,in=180] 
(0.5,-1.25) to [out=0,in=170] (0.85,-1.35) -- (0.4,-1)
to [out=-90,in=0] (0.3,-1.1) to [out=0,in=180] (-1.3,-1.1) to [out=180,in=250]
(-1.4,-1) ;

\fill[green!20] (-0.04,0.2) to [out=-90,in=180] (0.1,0.1) to [out=0,in=180] (2.9,0.1) to [out=0,in=-90] (3,0.2) -- (3,-0.2) to [out=100,in=0] (2.9,-0.1)
to [out=180,in=0] (0.1,-0.1) to [out=180,in=80] (0.02,-0.2);

\draw[red] (-0.04,0.2) to [out=-90,in=180] (0.1,0.1) to [out=0,in=180] (2.9,0.1) to [out=0,in=-90] (3,0.2);
\draw[red] (0.02,-0.2) to [out=80,in=180] (0.1,-0.1) to [out=0,in=180] (2.9,-0.1) to [out=0,in=100] (3,-0.2);
\draw[red] (-1.4,-1)   to [out=250,in=180] (-1.3,-1.1) to [out=0,in=180] 
(0.3,-1.1) to [out=0,in=-90] (0.4,-1);
\draw[red] (-1.8,-1.35)   to [out=30,in=180] (-1.5,-1.25) to [out=0,in=180] 
(0.5,-1.25) to [out=0,in=170] (0.85,-1.35);

\fill[orange] (-2.5,-1) circle [radius=4pt];
\fill[orange] (0,1.5) circle [radius=4pt];
\fill[orange] (1.5,-1) circle [radius=4pt];

\draw[orange] (-2.5,-1) to [out=0,in=270] (-1.5,0)  to [out=90,in=180] (-0,1.5);
\draw[orange] (0,1.5) to [out=0,in=90] (1.5,-1);


\draw[black] (-2.5,-1) node[left=0pt] {$w$};
\draw[black] (1.5,-1) node[above=1pt,right=-1pt] {$v$};

\draw (-6,0) -- (6,0);

\end{tikzpicture}
\end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
  \begin{center}
\begin{tikzpicture}[thick,scale=0.5]

%support
\fill[yellow!50] (-0.2,0) arc (180:360:1.7cm) -- (-0.2,0);
\fill[yellow!50] (-0.2,0) -- (-0.2,0.3) -- (3.2,0.3) -- (3.2,0); 
\fill[yellow!50] (-1.75,-1.35) -- (0.75,-1.35) -- (0.4,-0.95) -- (-1.4,-0.95);

\fill[yellow!50] (-1.4,-0.9)  to [out=100,in=270] (-1.4,0) to [out = 90, in=-180]
(0,1) to [out=0, in=90] (1.4,0.3)
-- (1.75,0.3) to [out=90,in=0] (0,1.35) to [out=180, in=90] (-1.75,0) to [out=-90, in=90] (-1.75,-0.8) to 
[out=270,in = 90] (-1.75,-1.4);
;

%Halbkurve -5 zu -4
\draw[blue] (-5,0) arc (0:35:5.5cm);
\draw[blue] (-4,0) arc (180:35:5.5cm);

\draw[blue] (5,0) -- (360:5cm) arc (360:180:5cm);


\draw[blue] (5,0) arc (0:180:4cm);

\draw[blue] (3,0) arc (0:180:2.5cm);

\draw[blue] (3,0) arc (0:-180:1.5cm);

\draw[blue] (0,0) arc (0:180:0.5cm);

\draw[blue] (-1,0) arc (0:-180:1.5cm);

\draw[blue] (-2,0) arc (0:-180:0.5cm);

\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-4,2) node[above=2pt, blue] {$L$};
\draw (4,0) node[above=0pt] {$L_0$};
\draw (-0.3,-1.1) node[below=0pt, red] {$\phi(L)$};

\draw[red] (-0.04,0.2) to [out=-90,in=180] (0.1,0.1) to [out=0,in=180] (2.9,0.1) to [out=0,in=-90] (3,0.2);
\draw[red] (0.02,-0.2) to [out=80,in=180] (0.1,-0.1) to [out=0,in=180] (2.9,-0.1) to [out=0,in=100] (3,-0.2);
\draw[red] (-1.4,-1)   to [out=250,in=180] (-1.3,-1.1) to [out=0,in=180] 
(0.3,-1.1) to [out=0,in=-90] (0.4,-1);
\draw[red] (-1.8,-1.35)   to [out=30,in=180] (-1.5,-1.25) to [out=0,in=180] 
(0.5,-1.25) to [out=0,in=170] (0.85,-1.35);


\draw (-6,0) -- (6,0);
\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
  \captionsetup{format=hang}
   \caption{The procedure of deleting a leaf. The yellow region sketches the support of $\phi$.}
    \label{fig:deletion}
\end{figure}

==> texPictures/pic6.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}

\begin{tikzpicture}[thick,scale=0.5]

%%%%%%% Half Disc
\draw (-6,0) -- (6,0);
\draw[blue] (-4.5,0) arc (180:0:1.5cm);
\draw[blue] (-1.5,0) arc (180:360:1.5cm);
\draw[blue] (1.5,0) arc (180:0:1.5cm);
\draw[blue] (4.5,0) arc (180:270:1.5cm);
\draw[blue] (-4.5,0) arc (360:270:1.5cm);

\fill[blue] (-4.5,0) circle [radius=4pt];
\fill[blue] (-1.5,0) circle [radius=4pt];
\fill[blue] (1.5,0) circle [radius=4pt];
\fill[blue] (4.5,0) circle [radius=4pt];

\draw[blue] (-4.5,0) node[below=6pt,right=0pt] {$q'$};
\draw[blue] (-1.5,0) node[below=6pt,left=0pt] {$\bar{p}$};
\draw[blue] (1.5,0) node[below=6pt,right=0pt] {$\bar{q}$};
\draw[blue] (4.5,0) node[below=6pt,left=0pt] {$p'$};

\draw[white] (0,-2.8) node {};

\end{tikzpicture}
        
    \end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.5]
%%%%%%% Half Disc
\draw (-6,0) -- (6,0);
\draw[blue] (-4.5,0) arc (180:7:1.5cm);
\draw[blue] (4.5,0) arc (0:173:1.5cm);
\draw[blue] (4.5,0) to [out=270,in=180] (6,-3);
\draw[blue] (-4.5,0) to [out=270,in=0] (-6,-3);
\draw[blue] (-1.52,0.2) to [out=-30,in=180] (-1.4,0.1) to [out=0,in=180] (1.4,0.1) to [out=0,in=210] (1.52,0.2);

\fill[blue] (-4.5,0) circle [radius=4pt];
\fill[blue] (4.5,0) circle [radius=4pt];

\draw[blue] (-4.5,0) node[below=6pt,right=0pt] {$q'$};
\draw[blue] (4.5,0) node[below=6pt,left=0pt] {$p'$};

\end{tikzpicture}
        
    \end{center}
% \subcaption{Chart.}
  \end{minipage}
 \caption{A new lune occurs after deletion of the leaf from $\bar{q}$
    to $\bar{p}$.}
    \label{fig:effect_differential}
\end{figure}


==> texPictures/pic7.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
    \begin{center}

\begin{tikzpicture}[thick,scale=0.5]
%oben grün

\draw (-6,0) -- (6,0);

\draw (-6,4) node[right=0pt] {Case 1};

\draw[blue] (-4,0) to [out=90, in =180] (-3,1.5) to [out=0,in=90] (-2,0);
\draw[blue, dotted] (-4,0) to [out=-90,in=0] (-5,-2) to [out=180,in=-90] (-6,0);
\draw[blue, dotted] (-2,0) to [out=-90,in=180] (-1,-2) to [out=0,in=-90] (0,0);

\fill[blue] (-6,0) circle [radius=4pt];
\draw[blue] (-6,0) node[below=5pt,left=-3pt] {$s_{j-1}$};
\fill[blue] (-4,0) circle [radius=4pt];
\draw[blue] (-4,0) node[below=5pt,left=-3pt] {$s_j$};
\fill[blue] (-2,0) circle [radius=4pt];
\draw[blue] (-2,0) node[below=5pt,right=-3pt] {$s_{j+1}$};
\fill[blue] (0,0) circle [radius=4pt];
\draw[blue] (0,0) node[below=5pt,right=-3pt] {$s_{j+2}$};

\fill[blue] (4,0) circle [radius=4pt];
\draw[blue] (4,0) node[below=5pt,left=-3pt] {$s_{k}$};
\fill[blue] (6,0) circle [radius=4pt];
\draw[blue] (6,0) node[below=5pt,left=-10pt] {$s_{k+1}$};

\fill[green] (-3,0.75) circle [radius=4pt];
\draw[black] (-3,0.75) node[right=0pt] {$v$};
\fill[green] (-1,-3) circle [radius=4pt];
\fill[green] (5,1) circle [radius=4pt];
\draw[black] (5,1) node[right=0pt] {$w$};
\draw[green] (-3,0.75) to [out=-90,in=180] (-1,-3);
\draw[green] (-1,-3) to [out=0,in=225] (4,-2) to [out=45,in=-90] (5,1);

\fill[orange] (-5,-1) circle [radius=4pt];
\fill[orange] (-3,3) circle [radius=4pt];
\fill[orange] (-1,-1) circle [radius=4pt];
\draw[orange] (-5,-1) to [out=90,in=180] (-3,3);
\draw[orange] (-3,3) to [out=0,in=90] (-1,-1);

\end{tikzpicture}
        
    \end{center}
  \end{minipage}%
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.5]

\draw (-6,0) -- (6,0);

\draw (-6,4) node[right=0pt] {Case 2};
\draw (-6,-3.2) node[white] {};

\draw[blue] (-4,0) to [out=-90, in =180] (-3,-1.5) to [out=0,in=-90] (-2,0);
\draw[blue, dotted] (-4,0) to [out=90,in=0] (-5,2) to [out=180,in=90] (-6,0);
\draw[blue, dotted] (-2,0) to [out=90,in=180] (-1,2) to [out=0,in=90] (0,0);

\fill[blue] (-6,0) circle [radius=4pt];
\draw[blue] (-6,0) node[below=5pt,left=-14pt] {$s_{j-1}$};
\fill[blue] (-4,0) circle [radius=4pt];
\draw[blue] (-4,0) node[below=5pt,left=-3pt] {$s_j$};
\fill[blue] (-2,0) circle [radius=4pt];
\draw[blue] (-2,0) node[below=5pt,right=-3pt] {$s_{j+1}$};
\fill[blue] (0,0) circle [radius=4pt];
\draw[blue] (0,0) node[below=5pt,right=-3pt] {$s_{j+2}$};

\fill[blue] (4,0) circle [radius=4pt];
\draw[blue] (4,0) node[below=5pt,left=-3pt] {$s_{k}$};
\fill[blue] (6,0) circle [radius=4pt];
\draw[blue] (6,0) node[below=5pt,right=-3pt] {$s_{k+1}$};

\fill[green] (-3,-0.75) circle [radius=4pt];
\draw[black] (-3,-0.75) node[right=0pt] {$v$};
\fill[green] (-1,3) circle [radius=4pt];
\fill[green] (5,-1) circle [radius=4pt];
\draw[black] (5,-1) node[right=0pt] {$w$};
\draw[green] (-3,-0.75) to [out=90,in=180] (-1,3);
\draw[green] (-1,3) to [out=0,in=135] (4,2) to [out=-45,in=90] (5,-1);

\fill[orange] (-5,1) circle [radius=4pt];
\fill[orange] (-3,-3) circle [radius=4pt];
\fill[orange] (-1,1) circle [radius=4pt];
\draw[orange] (-5,1) to [out=-90,in=180] (-3,-3);
\draw[orange] (-3,-3) to [out=0,in=-90] (-1,1);

\end{tikzpicture}
        
    \end{center}
% \subcaption{Chart.}
  \end{minipage}
  \caption{Two scenarios for the leaf.}
    \label{fig:trees_case1}
\end{figure}

==> texPictures/pic8.tex <==
\begin{figure}[hbt] \label{fig:0}

\begin{minipage}[t]{.5\linewidth}
 \begin{center}

\begin{tikzpicture}[thick,scale=0.65]

\draw (-2,-1) node[right=0pt] {$T(L)$};

\draw[green]  (-6,-4) circle [radius=0.7cm];
\draw[green] (-6,-4) node {$S_0$};
\fill[green] (-3,-4) circle [radius=4pt];
\draw[green] (-3,-4) node[above=0pt] {$a_2$};
\fill[green] (0,-4) circle [radius=4pt];
\draw[green] (0,-4) node[above=0pt] {$a_1$};
\fill[green] (3,-4) circle [radius=4pt];
\draw[green] (3,-4) node[above=0pt] {$a(v)$};
\draw[green]  (0,-6) circle [radius=0.7cm];
\draw[green] (0,-6) node {$S_1$};

\draw[green] (-5.3,-4) -- (-3,-4);
\draw[green,middlearrow={stealth}] (-3,-4) -- (0,-4);
\draw[blue] (-1.5,-4) node[above=0pt] {$k$};
\draw[green,middlearrow={stealth reversed}] (0,-4) -- (3,-4);
\draw[blue] (1.5,-4) node [above=0pt] {$j$};
\draw[green] (0,-4) -- (0,-5.3);

\draw[orange]  (-6,-10) circle [radius=0.7cm];
\draw[orange] (-6,-10) node {$T_0$};
\fill[orange] (-3,-10) circle [radius=4pt];
\draw[orange] (-3,-10) node[above=0pt] {$b$};
\fill[orange] (0,-9) circle [radius=4pt];
\draw[orange] (0,-9) node[above=0pt] {$b_1$};
\fill[orange] (0,-11) circle [radius=4pt];
\draw[orange] (0,-11) node[below=0pt] {$b_2$};
\draw[orange]  (3,-9) circle [radius=0.7cm];
\draw[orange] (3,-9) node {$T_1$};
\draw[orange]  (3,-11) circle [radius=0.7cm];
\draw[orange] (3,-11) node {$T_2$};

\draw[orange] (-5.3,-10) -- (-3,-10);
\draw[orange, middlearrow={stealth}] (-3,-10) -- (0,-9);
\draw[blue] (-1.5,-9.5) node [above=0pt] {$j-1$};
\draw[orange,middlearrow={stealth}] (-3,-10) -- (0,-11);
\draw[blue] (-1.5,-10.5) node [below=0pt] {$j+1$};
\draw[orange] (0,-9) -- (2.3,-9);
\draw[orange] (0,-11) -- (2.3,-11);

\end{tikzpicture}
\end{center}
  \end{minipage}%
 \hfill %
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.65]
\draw (-2,-1) node[right=0pt] {$T(L')$};

\draw[green]  (-6,-4) circle [radius=0.7cm];
\draw[green] (-6,-4) node {$S_0$};
\fill[green] (-3,-4) circle [radius=4pt];
\draw[green] (-3,-4) node[above=6pt] {$a_2+ a(v)$};
\draw[green] (-3,-4) node[above=0pt] {$+\epsilon$};
\fill[green] (0,-4) circle [radius=4pt];
\draw[green] (0,-4) node[above=0pt] {$a_1 - \epsilon$};
\draw[green]  (0,-6) circle [radius=0.7cm];
\draw[green] (0,-6) node {$S_1$};

\draw[green] (-5.3,-4) -- (-3,-4);
\draw[green,middlearrow={stealth}] (-3,-4) -- (0,-4);
\draw[blue] (-1.5,-4) node[below=0pt] {$k$};
\draw[green] (0,-4) -- (0,-5.3);

\draw[orange]  (-6,-10) circle [radius=0.7cm];
\draw[orange] (-6,-10) node {$T_0$};
\fill[orange] (-3,-10) circle [radius=4pt];
\draw[orange] (-3,-10) node[above=0pt] {$b-\epsilon$};
\fill[orange] (0,-10) circle [radius=4pt];
\draw[orange] (0,-10) node[above=5pt] {$b_1+b_2$};
\draw[orange] (0,-10) node[above=0pt] {$+\epsilon$};
\draw[orange]  (3,-9) circle [radius=0.7cm];
\draw[orange] (3,-9) node {$T_1$};
\draw[orange]  (3,-11) circle [radius=0.7cm];
\draw[orange] (3,-11) node {$T_2$};

\draw[orange] (-5.3,-10) -- (-3,-10);
\draw[orange, middlearrow={stealth}] (-3,-10) -- (0,-10);
\draw[blue] (-1.5,-10) node [below=0pt] {$j-1$};
\draw[orange] (0,-10) -- (2.3,-9);
\draw[orange] (0,-10) -- (2.3,-11);


\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
  \captionsetup{format=hang}
  \caption{Change of trees. The only changes of weights happen at the vertices,
    where the weights are recorded.}
\label{fig:change_of_trees}
\end{figure}


==> texPictures/pic9.tex <==
\begin{figure}[hbt]
\begin{minipage}[t]{.5\linewidth}
  \begin{center}
\begin{tikzpicture}[thick,scale=0.4]

%%%%%%% Half Disc
\fill[orange!40] (6,0) -- (180:6cm) arc (180:0:6cm) -- cycle;
\fill[green!20] (4,0) -- (-4,0) arc (180:0:4cm) -- cycle;
\fill[orange!40] (-3,0) to [out=80,in= 180] (-2.5,1) to [out=0,in=100] (-2,0);
\fill[orange!40] (-1,0) to [out=90,in= 180] (-0.5,2) to [out=0,in=90] (0,0);
\draw[blue] (6,0) -- (180:6cm) arc (180:0:6cm);
\draw (-6,0) -- (6,0);

\fill[blue] (-6,0) circle [radius=4pt];
\fill[blue] (-4,0) circle [radius=4pt];
\fill[blue] (-3,0) circle [radius=4pt];
\fill[blue] (-2,0) circle [radius=4pt];
\fill[blue] (-1,0) circle [radius=4pt];
\fill[blue] (-0,0) circle [radius=4pt];
\fill[blue] (4,0) circle [radius=4pt];
\fill[blue] (6,0) circle [radius=4pt];
\draw[blue] (-6,0) node[below=0pt] {$\lambda_1$};
\draw[blue] (-4,0) node[below=0pt] {$\lambda_2$};
\draw[blue] (-3,0) node[below=0pt] {$\lambda_3$};
\draw[blue] (-2,0) node[below=0pt] {$\lambda_4$};
\draw[blue] (-1,0) node[below=0pt] {$\lambda_5$};
\draw[blue] (0,0) node[below=0pt] {$\lambda_6$};
\draw[blue] (4,0) node[below=0pt] {$\lambda_7$};
\draw[blue] (6,0) node[below=0pt] {$\lambda_8$};

%\draw (0,0) node[below=1pt] {$\mathbb{D} \cap \R$};
%\draw (0,6) node[above=1pt, blue] {$\mathbb{D} \cap S^1$};

\draw[green] (6,-4) node[above=0pt, right=1pt] {$ $};
\draw[->] (8,2.5) -- node[scale=1,above=0pt]{$u$} (10.5,2.5);

\end{tikzpicture}
\end{center}
  \end{minipage}%
 %\hfill %
  \begin{minipage}[t] {.5\linewidth}
   \begin{center}
\begin{tikzpicture}[thick,scale=0.5]
%oben grün
\fill[green!20] (-6,6) -- (-6,0) -- (6,0) -- (6,6) --cycle;

%unten orange
\fill[orange!40] (-6,-6) -- (-6,0) -- (6,0) -- (6,-6) -- cycle;

%Halbkurve -5 zu 5
\fill[orange!40] (-5,0) -- (5,0) arc (0:180:5cm);
\draw[blue] (-5,0) arc (180:0:5cm);

%Halbkurve -4 zu -5
\fill[green!20] (6,0) -- (-4,0) arc (180:325:5.5cm); 
\draw[blue] (-4,0) arc (180:325:5.5cm);
\fill[green!20] (-6,0) -- (-5,0) arc (360:325:5.5cm); 
\draw[blue] (-5,0) arc (360:325:5.5cm);

%Halbkurve -4 zu 1
\fill[green!20] (-4,0) -- (1,0) to [out=90,in=0] (0,3.5) to [out=180,in=90] (-4,0);
\draw[blue] (1,0) to [out=90,in=0] (0,3.5) to [out=180,in=90] (-4,0);

%Halbkurve 5 zu -3
\fill[orange!40] (5,0) -- (-3,0) arc (180:360:4cm) -- cycle;
\draw[blue] (-3,0) arc (180:360:4cm);

%Halbkurve -3 zu -2
\fill[orange!40] (-3,0) -- (-2,0) arc (0:180:0.5cm)-- cycle;
\draw[blue] (-2,0) arc (0:180:0.5cm);

%Halbkurve -2 zu -1
\fill[green!20] (-2,0) -- (-1,0) arc (360:180:0.5cm)-- cycle;
\draw[blue] (-1,0) arc (360:180:0.5cm);

%Halbkurve -1 zu 0
\fill[orange!40] (-1,0) -- (0,0) to [out=90,in=0] (-0.5,1) to [out=180,in=90] (-1,0);
\draw[blue] (0,0) to [out=90,in=0] (-0.5,1) to [out=180,in=90] (-1,0);

%Halbkurve 0 zu 3
\fill[green!20] (0,0) -- (3,0) arc (360:180:1.5cm)-- cycle;
\draw[blue] (3,0) arc (360:180:1.5cm);

%Halbkurve 3 zu 2
\fill[green!20] (3,0) -- (2,0) arc (180:0:0.5cm)-- cycle;
\draw[blue] (2,0) arc (180:0:0.5cm);

%Halbkurve 2 zu 1
\fill[orange!40] (2,0) -- (1,0) arc (180:360:0.5cm)-- cycle;
\draw[blue] (1,0) arc (180:360:0.5cm);

\fill[blue] (-5,0) circle [radius=4pt];
\fill[blue] (-4,0) circle [radius=4pt];
\fill[blue] (-3,0) circle [radius=4pt];
\fill[blue] (-2,0) circle [radius=4pt];
\fill[blue] (-1,0) circle [radius=4pt];
\fill[blue] (-0,0) circle [radius=4pt];
\fill[blue] (1,0) circle [radius=4pt];
\fill[blue] (2,0) circle [radius=4pt];
\draw[blue] (-5,0) node[below=4pt,left=-3pt] {$s_1$};
\draw[blue] (-4,0) node[above=4pt,left=-3pt] {$s_2$};
\draw[blue] (-3,0) node[below=4pt,left=-3pt] {$s_3$};
\draw[blue] (-2,0) node[below=4pt,left=-3pt] {$s_4$};
\draw[blue] (-1,0) node[above=4pt,left=-3pt] {$s_5$};
\draw[blue] (0,0) node[below=4pt,left=-3pt] {$s_6$};
\draw[blue] (1,0) node[below=4pt,left=-3pt] {$s_7$};
\draw[blue] (2,0) node[below=4pt,right=-3pt] {$s_8$};

\draw (-6,0) -- (6,0);
\draw[thin] (-6,-6) -- (-6,6);
\draw[thin] (6,-6) -- (6,6);

\draw (-4,2) node[above=0pt, blue] {$L$};
\draw (1.5,0) node[above=-2pt] {$L_0$};

\end{tikzpicture}
\end{center}
% \subcaption{Chart.}
  \end{minipage}
    \captionsetup{format=hang}
\caption{On the right, $C_1$ is coloured in green and $C_2$ in orange.
    On the left, $R_1$ is in green and $R_2$ in orange for the upper 
    smooth lune from $s_1$ to $s_8$.}
    \label{fig:leaves}
\end{figure}

